The Complexity of Synchronizing Markov Decision Processes

We consider Markov decision processes (MDP) as generators of sequences of probability distributions over states. A probability distribution is p-synchronizing if the probability mass is at least p in a single state, or in a given set of states. We consider four temporal synchronizing modes: a sequence of probability distributions is always p-synchronizing, eventually p-synchronizing, weakly p-synchronizing, or strongly p-synchronizing if, respectively, all, some, infinitely many, or all but finitely many distributions in the sequence are p-synchronizing. For each synchronizing mode, an MDP can be (i) sure winning if there is a strategy that produces a 1-synchronizing sequence; (ii) almost-sure winning if there is a strategy that produces a sequence that is, for all epsilon > 0, a (1-epsilon)-synchronizing sequence; (iii) limit-sure winning if for all epsilon > 0, there is a strategy that produces a (1-epsilon)-synchronizing sequence. We provide fundamental results on the expressiveness, decidability, and complexity of synchronizing properties for MDPs. For each synchronizing mode, we consider the problem of deciding whether an MDP is sure, almost-sure, or limit-sure winning, and we establish matching upper and lower complexity bounds of the problems: for all winning modes, we show that the problems are PSPACE-complete for eventually and weakly synchronizing, and PTIME-complete for always and strongly synchronizing. We establish the memory requirement for winning strategies, and we show that all winning modes coincide for always synchronizing, and that the almost-sure and limit-sure winning modes coincide for weakly and strongly synchronizing.

==> afa-afa.tex <==

\begin{picture}(63,36)(0,5)
%\put(0,5){\framebox(63,36){}}


\node[Nmarks=i](n0)(9,25){$q_{\init}$}
\node[Nmarks=r](n1)(24,35){$q_1$}
\node[Nmarks=n](n2)(24,15){$q_2$}
\node[Nmarks=r](n3)(44,35){$q_3$}
\node[Nmarks=r](n4)(44,15){$q_4$}
\node[Nmarks=n](n5)(59,25){$q_5$}


\node[Nframe=n, Nmarks=n](label)(9,37){$\A$}
%\node[Nframe=n, Nmarks=n](label)(62,55){1L-AFA}
%\put(55,15){\makebox(0,0)[l]{1L-AFA}}

\drawedge(n0,n1){}
\drawedge(n0,n2){}
\drawarc[](9,25,6.5,326.3,33.7)

\drawedge[sxo=-2, syo=-2, eyo=1, curvedepth=3](n1,n0){}
\drawedge[sxo=0, syo=-2, exo=2, curvedepth=-3](n1,n2){}
\drawarc[](24,35,6.5,235,255)

\drawedge[sxo=1.6, syo=-1.5, exo=1, curvedepth=3](n1,n2){}
\drawedge[sxo=1, syo=-1.5, eyo=-1, curvedepth=-3](n1,n3){}
\drawarc[](24,35,6.5,303,328)


\drawedge(n2,n4){}
\drawedge(n3,n1){}
\drawedge(n3,n4){}
\drawedge(n3,n5){}
\drawarc[](44,35,6.5,180,270)
\drawedge(n4,n5){}
\drawloop[ELside=l,loopCW=n, loopangle=270, loopdiam=5](n2){}
\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](n5){}





\end{picture}


==> afa-mdp.tex <==


\begin{picture}(63,44)(0,3)
%\put(0,3){\framebox(63,38){}}

\node[Nmarks=i](n0)(9,25){$q_{\init}$}
\node[Nmarks=r](n1)(24,35){$q_1$}
\node[Nmarks=n](n2)(24,15){$q_2$}
\node[Nmarks=r](n3)(44,35){$q_3$}
\node[Nmarks=r](n4)(44,15){$q_4$}
\node[Nmarks=n](n5)(59,25){$q_5$}

\node[Nframe=n, Nmarks=n](label)(9,38){$\M$}
%\node[Nframe=n, Nmarks=n](label)(62,15){MDP}
%\put(55,15){\makebox(0,0)[l]{MDP}}


\drawedge[ELside=l, ELdist=-2](n0,n1){\rotatebox{33.7}{{\scriptsize $a,b\!:\!\frac{1}{2}$}}}
\drawedge[ELside=r, ELdist=-2](n0,n2){\rotatebox{326.3}{{\scriptsize $a,b\!:\!\frac{1}{2}$}}}

\drawedge[ELpos=40, ELside=l, ELdist=0, sxo=-2, syo=-2, eyo=1, curvedepth=3](n1,n0){\scriptsize $b\!:\!\frac{1}{2}$}
\drawedge[ELpos=55, ELside=l, curvedepth=0](n1,n2){{\scriptsize $a,b\!:\!\frac{1}{2}$}}
\drawedge[ELpos=50, ELside=r, sxo=1, syo=-1.5, eyo=-1, curvedepth=-3](n1,n3){\scriptsize $a\!:\!\frac{1}{2}$}


\drawedge[ELside=r](n2,n4){\scriptsize $b$}
\drawedge[ELside=r](n3,n1){\scriptsize $a\!:\!\frac{1}{2}$}
\drawedge[ELside=l](n3,n4){\scriptsize $a\!:\!\frac{1}{2}$}
\drawedge[ELside=l](n3,n5){\scriptsize $b$}
\drawedge[ELside=r, ELdist=.5](n4,n5){\scriptsize $a,b$}
\drawloop[ELside=r,loopCW=n, loopangle=270, loopdiam=5](n2){\scriptsize $a$}
\drawloop[ELside=l, ELdist=.5, loopCW=y, loopangle=90, loopdiam=5](n5){\scriptsize $a,b$}

\end{picture}


==> afa-pred.tex <==

\begin{picture}(72,20)(0,1)
%\put(0,0){\framebox(72,20){}}

\gasset{Nframe=y}

\node[Nmarks=i, iangle=0, Nadjust=h, Nw=7, Nmr=2](n0)(64,10){$\begin{array}{l}q_1\\q_3\\q_4\end{array}$}
\node[Nmarks=n, Nadjust=h, Nw=7, Nmr=2](n1)(43,10){$\begin{array}{l}q_2\\q_3\end{array}$}
\node[Nmarks=n, Nadjust=h, Nw=7, Nmr=2](n2)(24,10){$\begin{array}{l}q_1\\q_2\end{array}$}
\node[Nmarks=r, Nadjust=h, Nw=8, Nmr=2](n3)(6,10){$\begin{array}{l}q_{\init}\\q_2\end{array}$}
%\drawedge[ELside=l, ELdist=1.5](n0,n1){\scalebox{0.8}[1]{\tiny $\Pre_{\M}(\cdot)$}}
%\drawedge[ELside=r](n0,n1){\scalebox{0.65}[1]{\tiny $Acc_{\A}(1,\cdot)$}}
\drawedge[ELside=l, ELdist=1.5](n0,n1){\scriptsize $\Pre_{\M}(\cdot)$}
\drawedge[ELside=r](n0,n1){\scriptsize $Acc_{\A}(1,\cdot)$}
\drawedge(n1,n2){}
\drawedge(n2,n3){}
\drawedge[syo=2, eyo=2, curvedepth=5](n3,n2){}

\end{picture}


==> afa-tree.tex <==

\begin{picture}(72,60)(0,0)
%\put(0,0){\framebox(72,60){}}

\gasset{Nframe=y}

\node[Nmarks=n](n)(37,53){$q_{\init}$}


\node[Nmarks=r](n0)(27,38){$q_1$}
\node[Nmarks=n](n1)(47,38){$q_2$}

\node[Nmarks=r](n00)(22,23){$q_3$}
\node[Nmarks=n](n01)(34,23){$q_2$}
\node[Nmarks=n](n10)(47,23){$q_2$}


\node[Nmarks=r](n000)(17,8){$q_1$}
\node[Nmarks=r](n001)(27,8){$q_4$}
\node[Nmarks=r](n010)(37,8){$q_4$}
\node[Nmarks=r](n100)(47,8){$q_4$}

\drawedge(n,n0){}
\drawedge(n,n1){}

\drawedge(n0,n00){}
\drawedge(n0,n01){}
\drawedge(n1,n10){}

\drawedge(n00,n000){}
\drawedge(n00,n001){}
\drawedge(n01,n010){}
\drawedge(n10,n100){}


\end{picture}


==> afa.tex <==

\begin{picture}(67,80)(0,0)
%\put(0,0){\framebox(67,80){}}


\node[Nmarks=i](n0)(8,65){$q_{\init}$}
\node[Nmarks=r](n1)(23,75){$q_1$}
\node[Nmarks=n](n2)(23,55){$q_2$}
\node[Nmarks=r](n3)(43,75){$q_3$}
\node[Nmarks=r](n4)(43,55){$q_4$}
\node[Nmarks=n](n5)(58,65){$q_5$}


\node[Nframe=n, Nmarks=n](label)(8,77){$\A$}
%\node[Nframe=n, Nmarks=n](label)(62,55){1L-AFA}
\put(55,55){\makebox(0,0)[l]{1L-AFA}}

\drawedge(n0,n1){}
\drawedge(n0,n2){}
\drawarc[](8,65,6.5,326.3,33.7)

\drawedge[sxo=-2, syo=-2, eyo=1, curvedepth=3](n1,n0){}
\drawedge[sxo=0, syo=-2, exo=2, curvedepth=-3](n1,n2){}
\drawarc[](23,75,6.5,235,255)

\drawedge[sxo=1.6, syo=-1.5, exo=1, curvedepth=3](n1,n2){}
\drawedge[sxo=1, syo=-1.5, eyo=-1, curvedepth=-3](n1,n3){}
\drawarc[](23,75,6.5,303,328)


\drawedge(n2,n4){}
\drawedge(n3,n1){}
\drawedge(n3,n4){}
\drawedge(n3,n5){}
\drawarc[](43,75,6.5,180,270)
\drawedge(n4,n5){}
\drawloop[ELside=l,loopCW=n, loopangle=270, loopdiam=5](n2){}
\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](n5){}



\node[Nmarks=i](n0)(8,25){$q_{\init}$}
\node[Nmarks=r](n1)(23,35){$q_1$}
\node[Nmarks=n](n2)(23,15){$q_2$}
\node[Nmarks=r](n3)(43,35){$q_3$}
\node[Nmarks=r](n4)(43,15){$q_4$}
\node[Nmarks=n](n5)(58,25){$q_5$}

\node[Nframe=n, Nmarks=n](label)(8,38){$\M$}
%\node[Nframe=n, Nmarks=n](label)(62,15){MDP}
\put(55,15){\makebox(0,0)[l]{MDP}}


\drawedge[ELside=l, ELdist=-2](n0,n1){\rotatebox{33.7}{{\scriptsize $a,b\!:\!\frac{1}{2}$}}}
\drawedge[ELside=r, ELdist=-2](n0,n2){\rotatebox{326.3}{{\scriptsize $a,b\!:\!\frac{1}{2}$}}}

\drawedge[ELpos=40, ELside=l, ELdist=0, sxo=-2, syo=-2, eyo=1, curvedepth=3](n1,n0){\scriptsize $b\!:\!\frac{1}{2}$}
\drawedge[ELpos=55, ELside=l, curvedepth=0](n1,n2){{\scriptsize $a,b\!:\!\frac{1}{2}$}}
\drawedge[ELpos=50, ELside=r, sxo=1, syo=-1.5, eyo=-1, curvedepth=-3](n1,n3){\scriptsize $a\!:\!\frac{1}{2}$}


\drawedge[ELside=r](n2,n4){\scriptsize $b$}
\drawedge[ELside=r](n3,n1){\scriptsize $a\!:\!\frac{1}{2}$}
\drawedge[ELside=l](n3,n4){\scriptsize $a\!:\!\frac{1}{2}$}
\drawedge[ELside=l](n3,n5){\scriptsize $b$}
\drawedge[ELside=r, ELdist=.5](n4,n5){\scriptsize $a,b$}
\drawloop[ELside=r,loopCW=n, loopangle=270, loopdiam=5](n2){\scriptsize $a$}
\drawloop[ELside=l, ELdist=.5, loopCW=y, loopangle=90, loopdiam=5](n5){\scriptsize $a,b$}

\end{picture}


==> almost-limit-eventually-differ.tex <==

\begin{picture}(80,18)(0,0)
%\put(0,0){\framebox(80,18){}}

\node[Nmarks=i,iangle=180](n0)(10,4){$q_{\init}$}
\node[Nmarks=n](n1)(32,4){$q_1$}
\node[Nmarks=n](n2)(52,4){$q_2$}
\node[Nmarks=n](n3)(72,4){$q_3$}

\drawedge(n0,n1){$a,b:\!\frac{1}{2}$}
\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](n0){$a,b:\!\frac{1}{2}$}

\drawedge(n1,n2){$b$}
\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](n1){$a$}

\drawedge(n2,n3){$a,b$}
\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](n3){$a,b$}

\end{picture}


==> almost-ss-reduction.tex <==

\begin{picture}(105,36)(0,0)
%put(0,0){\framebox(105,36){}}

\node[Nmarks=n, Nw=40, Nh=14, dash={0.2 0.5}0](m1)(20,22){}
\node[Nframe=n](label)(8,26){MDP $\M$}
%\drawpolygon[dash={0.8 0.5}0](38,44)(23,44)(23,24)(38,24)
%\node[Nframe=n](label)(24,41){$T\subseteq Q$}
\node[Nmarks=n](n1)(28,20){$\q$}
\node[Nmarks=n](n2)(10,20){$q$}
\node[Nframe=n](arrow)(50,20){{\Large $\Rightarrow$}}



\node[Nmarks=n, Nw=40, Nh=14, dash={0.2 0.5}0](nm1)(80,22){}
\node[Nmarks=n, Nw=50, Nh=36, dash={0.4 1}0](m2)(80,18){}
\node[Nframe=n](label)(64,33){MDP $\N$}


\node[Nframe=n](label)(68,26){MDP $\M$}
%\drawpolygon[dash={0.8 0.5}0](98,44)(83,44)(83,24)(98,24)
%\node[Nframe=n](label)(84,41){$T\subseteq Q$}
\node[Nmarks=n](n1)(88,20){$\q$}
\node[Nmarks=n](n2)(70,20){$q$}


\node[Nmarks=n](end)(70,6){$\sink$}
\node[Nmarks=n](qq)(88,6){$\p$} 
%\drawpolygon[dash={0.8 0.5}0](83,20)(83,10)(104,10)(104,20)
%\node[Nframe=n](label)(98,18){}

\drawloop[ELside=l,loopCW=y, loopangle=180, loopdiam=5](end){$\Act'$}

\drawedge[ELpos=50, ELside=l, curvedepth=0](n2,end){$\sharp$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](n1,qq){$\sharp$}
\drawedge[ELpos=45](qq,end){$\Act'$}


\end{picture}


==> as-weakly-strategy.tex <==

\begin{picture}(135,32)(5,0)
%\put(0,0){\framebox(135,32){}}



\gasset{Nframe=n, Nh=4, Nw=8, Nmr=0}

\node[Nmarks=n, Nw=6](n0)(7,20){$q_{\init}$}

\node[Nmarks=n, ExtNL=n, NLangle=90](n1)(27,28){$R$}
\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n1){{\small $1\!-\!\epsilon$}}
\node[Nmarks=n, ExtNL=n, NLangle=270](n2)(27,12){$Q \!\setminus\!\! R$}
\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n2){{\small $\epsilon$}}
\node[Nmarks=n, ExtNL=n, NLangle=90](n3)(52,28){$T$}
\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n3){{\quad \small $\geq 1\!-\!\epsilon$}}
\node[Nmarks=n, ExtNL=n, NLangle=270](n4)(52,12){$Q \!\setminus\!\! T$}

\put(13,20){\makebox(0,0)[l]{$\alpha_{\epsilon}$}}

\node[Nmarks=n, ExtNL=n, NLangle=270](label)(27,5){$\underbrace{\phantom{Q \!\setminus\!\! R}}_{d}$}
\node[Nmarks=n, ExtNL=n, NLangle=270](label)(52,5){$\underbrace{\phantom{Q \!\setminus\!\! T}}_{d'}$}

\put(57,26){\makebox(0,0)[l]{\begin{tabular}{ll}$\cdots$ & \!\!\!\!\!almost-sure eventually synchronizing in $R$ \\ 
& \!\!\!\!\!with shift $t$ \end{tabular}}}
\put(57,10){\makebox(0,0)[l]{\begin{tabular}{llr}$\cdots$ & \multicolumn{2}{l}{\!\!\!\!\!almost-sure eventually synchronizing in $R$} \\ 
& \!\!\!\!\!with shift $h- (h+k)$ & by ($\star$)\end{tabular}}}
\put(57,0){\makebox(0,0)[l]{\begin{tabular}{llr}\phantom{$\cdots$} & \multicolumn{2}{l}{\!\!\!\!\!almost-sure eventually synchronizing in $R$} \\ 
& \!\!\!\!\!with shift $h- (h+k) + k + t = t$ & by ($\star\star$)\end{tabular}}}

\drawedge[ELpos=50, ELside=l, curvedepth=0](n0,n1){{\small $h$}}
\drawedge[ELpos=50, ELside=r, curvedepth=0](n0,n2){{\small $h$}}
\drawedge[ELpos=50, ELside=l, curvedepth=0](n1,n3){{\small $k$}}
\drawedge[ELpos=50, ELside=r, curvedepth=0](n1,n3){{\small sure}}
\drawedge[ELpos=40, ELside=l, curvedepth=0](n2,n3){{\small $k$}}
\drawedge[ELpos=38, ELside=r, curvedepth=0](n2,n4){{\small $k$}}

%\drawloop[ELside=l,loopCW=y, loopangle=-90, loopdiam=4](n0){$a,b:\frac{1}{2}$}
%\drawedge[ELpos=50, ELside=l, curvedepth=-10](n2,n0){$a,b$}

\end{picture}


==> coBuchi.tex <==

\begin{picture}(62,17)(0,0)
%\put(0,0){\framebox(62,17){}}

\node[Nmarks=ir](q0)(8,4){$q_{\init}$}
\node[Nmarks=n](q1)(33,4){$q_1$}
\node[Nmarks=r](q2)(58,4){$q_2$}

\drawloop[ELside=l, loopangle=90, loopdiam=4](q0){$a:\frac{1}{2}$}
\drawedge[ELside=l, ELdist=.5](q0,q1){$a:\frac{1}{2}$}
\drawedge[ELside=l, ELdist=1](q1,q2){$a$}
\drawloop[ELside=l, loopangle=90, loopdiam=4](q2){$a$}


\end{picture}




==> exponential-memory-sure-eventually.tex <==
%\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}


%\hrule
%\scalebox{.75}{
\begin{picture}(93,63)(0,0)
%\put(0,0){\framebox(93,63){}}

{\fsize

\node[Nmarks=i, iangle=180](q0)(9,33){$q_{\init}$}
\node[Nmarks=n](q1)(29,54){$q^1_1$}
\node[Nmarks=n](q2)(49,54){$q^1_2$}

\node[Nmarks=n](q3)(29,16){$q^2_1$}
\node[Nmarks=n](q4)(49,26){$q^2_2$}
\node[Nmarks=n](q5)(49,6){$q^2_3$}

\node[Nmarks=r](safe)(69,33){$q_T$}
\node[Nmarks=n](bad)(89,33){$q_{\bot}$}

\node[Nmarks=n, Nw=30, Nh=18, dash={1.5}0, ExtNL=y, NLangle=22, NLdist=1](A1)(39,54){$H_1$}
\node[Nmarks=n, Nw=30, Nh=32, dash={1.5}0, ExtNL=y, NLangle=38, NLdist=1](A2)(39,16){$H_2$}
%\drawedge[ELpos=50, ELside=l, ELdist=1, dash={1.5}0, curvedepth=7, sxo=-5, syo=17](A1,q0){$\bot$}
%\drawedge[ELpos=50, ELside=r, ELdist=1, dash={1.5}0, curvedepth=-6, sxo=8, syo=17](A2,q0){$\bot$}

% $\varphi \equiv \lnot (GF p \to G(\lnot p \to Fr))$


\drawedge[ELpos=43, ELside=l, ELdist=1, curvedepth=0](q0,q1){$a,b: \frac{1}{2}$}
\drawedge[ELpos=40, ELside=r, ELdist=1, curvedepth=0](q0,q3){$a,b: \frac{1}{2}$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=4](q1,q2){$a$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=4](q2,q1){$a$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=4](q3,q4){$a$}
\drawedge[ELpos=50, ELside=r, ELdist=1.5, curvedepth=4](q4,q5){$a$}
\drawedge[ELpos=40, ELside=l, ELdist=1, curvedepth=4](q5,q3){$a$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q2,safe){$b$}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0, syo=-3](q5,safe){$b$}

%\drawloop[ELside=r,loopCW=n, loopdiam=6, loopangle=-90](safe){$b$}

\drawedge[ELpos=48, ELside=l, ELdist=1, curvedepth=0](safe,bad){$a,b$}
\drawloop[ELside=r,loopCW=n, loopdiam=6, loopangle=90](bad){$a,b$}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](q0){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}
%}
%\hrule


==> inf-mem.tex <==
\begin{picture}(60,28)
%\put(0,0){\framebox(60,28){}}

\node[Nmarks=i,iangle=180](n0)(10,11){$q_{\init}$}
\node[Nmarks=n](n1)(35,11){$q_1$}
\node[Nmarks=r](n2)(55,11){$q_2$}

\drawedge[ELdist=1](n0,n1){$a: \frac{1}{2}$}
%\drawloop[ELside=l,ELdist=0, loopCW=y, loopangle=90, loopdiam=5](n0){$\begin{array}{c}a:\frac{1}{2}\\ b\end{array}$}
\drawloop[ELside=l, loopCW=y, loopangle=90, loopdiam=5](n0){$a:\frac{1}{2}$}
\drawloop[ELside=r, loopCW=n, loopangle=-90, loopdiam=5](n0){$b$}

\drawedge(n1,n2){$b$}
\drawloop[ELside=r,loopCW=n, loopangle=-90, loopdiam=5](n1){$a$}

\drawedge[ELpos=50, ELdist=.5, ELside=r, curvedepth=-10](n2,n0){$a,b$}

\end{picture}





==> lim-sure-reduction.tex <==

\begin{picture}(105,55)(0,0)
%\put(0,0){\framebox(105,55){}}


\node[Nmarks=n, Nw=40, Nh=22, dash={0.2 0.5}0](m1)(20,12){}
\node[Nframe=n](label)(8,5){MDP $\M$}
\drawpolygon[dash={0.8 0.5}0](38,22)(23,22)(23,2)(38,2)
\node[Nframe=n](label)(30,5){$T\subseteq Q$}
\node[Nmarks=r](n1)(30,12){$q_2$}

\node[Nframe=n](label)(19,12){$\dots$}
\node[Nmarks=n](n2)(10,12){$q_1$}
\node[Nframe=n](arrow)(45,12){{\Large $\Rightarrow$}}



\node[Nmarks=n, Nw=40, Nh=22, dash={0.2 0.5}0](nm1)(80,12){}
\node[Nmarks=n, Nw=50, Nh=48, dash={0.4 1}0](m2)(80,24){}
\node[Nframe=n](label)(65,52){MDP $\N$}


\node[Nframe=n](label)(68,5){MDP $\M$}
\drawpolygon[dash={0.8 0.5}0](98,22)(83,22)(83,2)(98,2)
\node[Nframe=n](label)(90,5){$T\subseteq Q$}
\node[Nmarks=r](nn1)(90,12){$q_2$}
\node[Nframe=n](label)(79,12){$\dots$}
\node[Nmarks=n](nn2)(70,12){$q_1$}



\node[Nmarks=i](qq)(80,35){$q_{\init}$} 

\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](qq){$\Act$}

\drawedge[ELpos=50, ELside=l](qq,nn1){$\sharp$}
\node[Nframe=n](label)(80.25,28){$\cdots$}
\drawedge[ELpos=50, ELside=r](qq,nn2){$\sharp$}

\drawedge[ELpos=50, ELside=r, curvedepth=-8](nn1,qq){$\sharp$}

\drawedge[ELpos=50, ELside=l, curvedepth=+8](nn2,qq){$\sharp$}

\end{picture}


==> pre-empty-reduction.tex <==

\begin{picture}(122,49)(0,0)
%\put(0,0){\framebox(122,49){}}

\node[Nmarks=n, Nw=30, Nh=42, dash={0.2 0.5}0](m1)(15,22){}
\node[Nframe=n](label)(15,4){1L-AFA $\A$}
%\drawpolygon[dash={0.8 0.5}0](2,29)(2,39)(38,39)(38,29)
\node[Nmarks=n](n0)(15,38){$q_0$}
\node[Nframe=n](label)(25.7,32.7){$\delta_{A}(q_0) =~q_1$}
\node[Nmarks=n](n1)(15,23){$q_1$}
\node[Nframe=n](label)(29,17.7){$\delta_{A}(q_1) =~q_2 \land q_3$}
\node[Nw=1, Nh=1,Nfill=y](m1)(15,17){}
\node[Nmarks=r](n2)(5,10){$q_2$}
\node[Nmarks=n](n3)(25,10){$q_3$}
\drawedge(n0,n1){}
\drawedge[AHnb=0](n1,m1){}
\drawedge[ELpos=50](m1,n2){}
\drawedge[ELpos=50](m1,n3){}
%\drawqbezier[AHnb=0](17,14,15,12,13,14)
\drawarc[](15,17,2,215,325)

\node[Nframe=n](arrow)(43,25){{\Large $\Rightarrow$}}

\node[Nmarks=n, Nw=30, Nh=42, dash={0.2 0.5}0](nm1)(81,22){}
\node[Nmarks=n, Nw=67, Nh=48, dash={0.4 1}0](m2)(88,24){}
\node[Nframe=n](label)(110,45){1L-AFA $\A'$}
\node[Nframe=n](label)(81,4){1L-AFA $\A$}
%\drawpolygon[dash={0.8 0.5}0](75,29)(75,39)(111,39)(111,29)
\node[Nmarks=n](nn0)(81,38){$q_0$}
\node[Nframe=n](label)(102.4,32.7){$\delta_{B}(q_0) = q_0 \lor (x \land \delta_{\A}(q_0))$}
\node[Nw=1, Nh=1,Nfill=y](mm0)(81,32){}
\node[Nmarks=n](nn1)(81,23){$q_1$}
\node[Nframe=n](label)(97.6,17.7){$\delta_{B}(q_1) = x \land \delta_{\A}(q_1)$}
\node[Nw=1, Nh=1,Nfill=y](mm1)(81,17){}
\node[Nmarks=r](nn2)(71,10){$q_2$}
\node[Nmarks=n](nn3)(91,10){$q_3$}
\drawedge[AHnb=0](nn0,mm0){}
\drawedge[AHnb=0](nn1,mm1){}


\node[Nmarks=r](nn4)(60,22){$x$}

\node[Nframe=n](dummy)(54,11){}
\drawedge[ELpos=50](nn4,dummy){}
\node[Nframe=n](dummy)(60,10){}
\drawedge[ELpos=50](nn4,dummy){}
\node[Nframe=n](dummy)(66,11){}
\drawedge[ELpos=50](nn4,dummy){}
%\node[Nframe=n](dummy)(60,13){$\dots$}
\node[Nframe=n](dummy)(60,12.5){see}
\node[Nframe=n](dummy)(60,9){\figurename~\ref{fig:pre-empty-reduction2}}



\drawedge(mm0,nn1){}
\drawedge[ELpos=50, ELside=r](mm0,nn4){}
%\node[Nmarks=n, Nw=0, Nh=0, Nmr=0](src)(81,28){}
%\node[Nmarks=n, Nw=0, Nh=0, Nmr=0](tgt)(78.3,28.7){}
%\drawedge[AHnb=0,curvedepth=-.4](tgt,src){}
%\drawqbezier[AHnb=0](75.4,29.3,76,27.5,78,28)
%\drawqbezier[AHnb=0](78.7,29.1,79.3,27.5,81,28)
\drawarc[](81,32,2,205.5,270)

\drawedge[ELpos=50](mm1,nn2){}
\drawedge[ELpos=50](mm1,nn3){}
\drawedge[ELpos=50, ELside=r](mm1,nn4){}
%\drawqbezier[AHnb=0](78.2,13.6,79.5,10,83,12)
%\drawqbezier[AHnb=0](78.2,15.6,79.5,12,83,13.6)
\drawarc[](81,17,2,166.6,325)
%
\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](nn0){}


\end{picture}


==> pre-empty-reduction2.tex <==

\begin{picture}(90,60)(0,0)
%\put(0,0){\framebox(90,60){}}

\node[Nmarks=n, Nw=90, Nh=60, dash={0.2 0.5}0](m1)(45,30){}
\node[Nframe=n](label)(9,56){1L-AFA $\B$}

\node[Nmarks=r](n1)(45,33){$x$}
%\node[Nw=1, Nh=1,Nfill=y](x)(45,25){}
%\drawedge[AHnb=0](n1,x){}


\drawpolygon[dash={0.8 0.5}0](40,11)(40,1)(50,1)(50,11)
\node[Nframe=n,Nw=1, Nh=1](n3)(45,11){}
\node[Nframe=n,Nw=1, Nh=1](nm3)(47,11){}
\node[Nframe=n](label)(45,6){$C_2$}

\node[Nframe=n](label)(60,6){$\dots $}

\drawpolygon[dash={0.8 0.5}0](70,11)(70,1)(80,1)(80,11)
\node[Nframe=n,Nw=1, Nh=1](n4)(70,6){}
\node[Nframe=n,Nw=1, Nh=1](nm4)(75,11){}
\node[Nframe=n](label)(75,6){$C_n$}


\node[Nmarks=n, Nw=14, Nh=14, dash={0.4 1}0](nm1)(75,46){}
\node[Nframe=n,Nw=1, Nh=1](aaa)(68,46){}
\node[Nframe=n](label)(75,46){$\A'$}
\node[Nframe=n](label)(75,37){from \figurename~\ref{fig:pre-empty-reduction}}

%\drawedge(x,n3){}
%\drawedge(x,n4){}
%\drawedge[ELpos=50, ELside=r, dash={0.2 0.5}0, curvedepth=-4](nm3,n1){}
%\drawedge[ELpos=50, ELside=r, dash={0.2 0.5}0, curvedepth=-4](nm4,n1){}
\drawedge(n1,n3){}
\drawedge[syo=-2](n1,n4){}



\drawpolygon[dash={0.8 0.5}0](2,53)(29,53)(29,1)(2,1)
\node[Nframe=n](n2)(5,6){$C_1$}

\node[Nmarks=r](c0)(15,6){$c_0^1$}
\node[Nw=1, Nh=1,Nfill=y](cc0)(15,13){}
\node[Nmarks=r](c1)(15,26){$c_1^1$}
\node[Nw=1, Nh=1,Nfill=y](cc1)(15,33){}
\node[Nmarks=n](c2)(15,46){$c_2^1$}
\node[Nw=1, Nh=1,Nfill=y](cc2)(8,46){}
\drawedge[AHnb=0](c0,cc0){}
\drawedge[AHnb=0](c1,cc1){}
\drawedge[AHnb=0](c2,cc2){}

%\drawedge[ELpos=50, ELside=r](x,c0){}
\drawedge[ELpos=50, ELside=r, syo=-2](n1,c0){}
\drawedge[ELpos=50, ELside=r](cc0,n1){}
\drawedge[ELside=r](cc0,c1){}
%\drawqbezier[AHnb=0](15,14,15.8,14.3,17,13.5)
\drawarc[](15,13,2,33.7,90)

\drawedge[ELpos=50, ELside=r](cc1,n1){}
\drawedge[ELside=r](cc1,c2){}
%\drawqbezier[AHnb=0](15,33.5,16,33.7,17,32)
\drawarc[](15,33,2,0,90)


\drawbpedge[ELpos=70,ELside=r](cc2,120,15,n1,90,15){} 
%\drawedge[ELpos=50, ELside=l,  curvedepth=+12](cc2,n1){}
\drawedge[ELpos=50, ELside=r,   curvedepth=-5](cc2,c0){}
%\drawqbezier[AHnb=0](7.5,42.5,6,45,7,47)
\drawarc[](8,46,2,116,257)


\drawedge[ELpos=50, ELside=r, dash={0.2 0.5}0,  curvedepth=-5](aaa,n1){}
%\drawqbezier[AHnb=0](47,19,45,18,43,19)

\end{picture}


==> shift-claim.tex <==

\begin{picture}(120,80)(0,2)
%\put(0,0){\framebox(120,80){}}



\gasset{Nframe=n, Nh=2, Nw=2, Nmr=0}

\node[Nmarks=n, Nw=3, Nh=3](n0)(2,5){$q$}

\node[Nmarks=n, ExtNL=y, NLangle=90](na1)(17,60){$R$}
\node[Nmarks=n, ExtNL=y, NLangle=270](nd1)(17,5){$Q \!\setminus\! R$}
\node[Nmarks=n, ExtNL=y, NLangle=90](nb1)(37,40){$R$}
\node[Nmarks=n, ExtNL=y, NLangle=270](nd2)(37,5){$Q \!\setminus\! R$}
\node[Nmarks=n, ExtNL=y, NLangle=90](nc1)(57,20){$R$}
\node[Nmarks=n, ExtNL=y, NLangle=270](nd3)(57,5){$Q \!\setminus\! R$}
%\drawarc[Nframe=n, fillcolor=gray, arcPie=y](62,5,10,5,90)

%triangle
\drawpolygon[Nframe=n, AHnb=0, arcradius=0, fillcolor=gray](62,5)(92,1)(92,9)

\node[Nmarks=n, ExtNL=y, NLangle=90](na2)(32,60){$T$}
\node[Nmarks=n, ExtNL=y, NLangle=90](nb2)(52,40){$T$}
\node[Nmarks=n, ExtNL=y, NLangle=90](nc2)(72,20){$T$}

% red
\drawline[Nframe=y, AHnb=0, arcradius=3, linecolor=red](0,0)(0,10)(16,68)(64,20)(64,0)(0,0)
\drawpolygon[Nframe=y, AHnb=0, arcradius=3, linecolor=red](23,61)(47,70)(92,70)(92,50)(44,50)
\drawpolygon[Nframe=y, AHnb=0, arcradius=3, linecolor=red](43,41)(67,49.3)(92,49.3)(92,30)(64,30)
\drawpolygon[Nframe=y, AHnb=0, arcradius=3, linecolor=red](63,21)(87,29.5)(92,29.5)(92,10)(84,10)

%gray dashed
%\drawpolygon[Nframe=y, AHnb=0, arcradius=2, linegray=.5, dash={1}0](44,69.5)(50,69.5)(50,64)(44,64)
%\drawpolygon[Nframe=y, AHnb=0, arcradius=2, linegray=.5, dash={1}0](70,69.5)(60,69.5)(60,44)(70,44)(70,49.6)(62,49.6)(62,64)(70,64)
%\drawpolygon[Nframe=y, AHnb=0, arcradius=2, linegray=.5, dash={1}0](64,69.5)(74,69.5)(74,44)(64,44)(64,49.6)(72,49.6)(72,64)(64,64)
%\drawpolygon[Nframe=y, AHnb=0, arcradius=2, linegray=.5, dash={1}0](84,69.5)(94,69.5)(94,44)(84,44)(84,49.6)(92,49.6)(92,64)(84,64)
%blue
\drawline[Nframe=y, AHnb=0, arcradius=3, linecolor=blue, dash={1.1 1.1}0](67,75)(47,69)
\drawline[Nframe=y, AHnb=0, arcradius=3, linecolor=blue, dash={1.1 1.28}0](67,75)(67,69)
\drawline[Nframe=y, AHnb=0, arcradius=3, linecolor=blue, dash={1.1 1.1}0](67,75)(87,69)
\node[Nmarks=n](shift)(67,77){shift $h+k+t$}


\node[Nmarks=n, ExtNL=y, NLangle=90](na2r)(47,65){\blue{$R$}}
\node[Nmarks=n, ExtNL=y, NLangle=270](na2q)(47,55){$Q \!\setminus\! R$}
\node[Nmarks=n, ExtNL=y, NLangle=90](na3r)(67,65){\blue{$R$}}
\node[Nmarks=n, ExtNL=y, NLangle=270](na3q)(67,55){$Q \!\setminus\! R$}
\node[Nmarks=n, ExtNL=y, NLangle=90](na4r)(87,65){\blue{$R$}}
\node[Nmarks=n, ExtNL=y, NLangle=270](na4q)(87,55){$Q \!\setminus\! R$}

\node[Nmarks=n, ExtNL=y, NLangle=90](nb2r)(67,45){\blue{$R$}}
\node[Nmarks=n, ExtNL=y, NLangle=270](nb2q)(67,35){$Q \!\setminus\! R$}
\node[Nmarks=n, ExtNL=y, NLangle=90](nb3r)(87,45){\blue{$R$}}
\node[Nmarks=n, ExtNL=y, NLangle=270](nb3q)(87,35){$Q \!\setminus\! R$}

\node[Nmarks=n, ExtNL=y, NLangle=90](nc2r)(87,25){\blue{$R$}}
\node[Nmarks=n, ExtNL=y, NLangle=270](nc2q)(87,15){$Q \!\setminus\! R$}


\node[Nmarks=n, ExtNL=n](dummy)(10,56){\rotatebox{75}{\red{Fig.~\ref{fig:shift-strategy}}}}
\node[Nmarks=n, ExtNL=n](dummy)(33,66.5){\rotatebox{21}{{\scriptsize \red{Fig.~\ref{fig:shift-strategy2}}}}}
\node[Nmarks=n, ExtNL=n](dummy)(53,46.5){\rotatebox{21}{{\scriptsize \red{Fig.~\ref{fig:shift-strategy2}}}}}
\node[Nmarks=n, ExtNL=n](dummy)(73,26.5){\rotatebox{21}{{\scriptsize \red{Fig.~\ref{fig:shift-strategy2}}}}}


\node[Nmarks=n, ExtNL=n](dummy)(20,55){\red{$p_1$}}
\node[Nmarks=n, ExtNL=n](dummy)(40,35){\red{$p_2$}}
\node[Nmarks=n, ExtNL=n](dummy)(60,15){\red{$p_3$}}

\put(94,65){\makebox(0,0)[l]{$\geq (1-\eta)\cdot p_1$}}
\put(94,55){\makebox(0,0)[l]{$\leq \eta\cdot p_1$}}
\put(94,45){\makebox(0,0)[l]{$\geq (1-\eta)\cdot p_2$}}
\put(94,35){\makebox(0,0)[l]{$\leq \eta\cdot p_2$}}
\put(94,25){\makebox(0,0)[l]{$\geq (1-\eta)\cdot p_3$}}
\put(94,15){\makebox(0,0)[l]{$\leq \eta\cdot p_3$}}




\put(94,5){\makebox(0,0)[l]{\red{$\leq \epsilon$}}}


\drawedge[ELpos=50, ELside=l, curvedepth=0](n0,na1){$h$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](n0,nd1){$h$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](nd1,nb1){$r$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](nd1,nd2){$r$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](nd2,nc1){$r$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](nd2,nd3){$r$}

\drawedge[ELpos=50, ELside=l, curvedepth=0](na1,na2){$k$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](na1,na2){sure}
\drawedge[ELpos=50, ELside=l, curvedepth=0](nb1,nb2){$k$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](nb1,nb2){sure}
\drawedge[ELpos=50, ELside=l, curvedepth=0](nc1,nc2){$k$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](nc1,nc2){sure}

\drawedge[ELpos=50, ELside=l, curvedepth=0](na2,na2r){$t$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](na2,na2q){$t$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](na2r,na3r){$r$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](na2q,na3r){$r$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](na2q,na3q){$r$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](na3r,na4r){$r$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](na3q,na4r){$r$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](na3q,na4q){$r$}


\drawedge[ELpos=50, ELside=l, curvedepth=0](nb2,nb2r){$t$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](nb2,nb2q){$t$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](nb2r,nb3r){$r$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](nb2q,nb3r){$r$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](nb2q,nb3q){$r$}

\drawedge[ELpos=50, ELside=l, curvedepth=0](nc2,nc2r){$t$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](nc2,nc2q){$t$}


%\drawloop[ELside=l,loopCW=y, loopangle=-90, loopdiam=4](n0){$a,b:\frac{1}{2}$}
%\drawedge[ELpos=50, ELside=l, curvedepth=-10](n2,n0){$a,b$}

\end{picture}


==> shift-strategy.tex <==

\begin{picture}(60,25)
%\put(0,0){\framebox(60,26){}}



\gasset{Nframe=n, Nh=2, Nw=2, Nmr=0}

\node[Nmarks=n, Nw=3](n0)(2,10){$q$}

\node[Nmarks=n, ExtNL=y, NLangle=90](n1)(17,15){$R$}
\node[Nmarks=n, ExtNL=y, NLangle=270](n2)(17,5){$Q \!\setminus\! R$}
\node[Nmarks=n, ExtNL=y, NLangle=90](n3)(32,15){$R$}
\node[Nmarks=n, ExtNL=y, NLangle=270](n4)(32,5){$Q \!\setminus\! R$}
\node[Nmarks=n, ExtNL=y, NLangle=90](n5)(47,15){$R$}
\put(47,14){\makebox(0,0)[l]{\scalebox{.75}{$\geq 1\!-\epsilon\! \to 1$}}}
\node[Nmarks=n, ExtNL=y, NLangle=270](n6)(47,5){$Q \!\setminus\! R$}
\put(47,6){\makebox(0,0)[l]{\scalebox{.75}{$\leq \epsilon \to 0$}}}

\put(8,10){\makebox(0,0)[l]{$\alpha_h$}}

\drawline[AHnb=0](2,22)(47,22)
\drawline[AHnb=0, dash={.5 .8}0](47,22)(53,22)
\drawline[AHnb=0](2,23)(2,21)
\drawline[AHnb=0](17,23)(17,21)
\drawline[AHnb=0](32,23)(32,21)
\drawline[AHnb=0](47,23)(47,21)
\node[Nmarks=n](label)(9.5,24){$h$}
\node[Nmarks=n](label)(24.5,24){$r$}
\node[Nmarks=n](label)(39.5,24){$r$}



\drawedge[ELpos=40, ELside=l, curvedepth=0](n0,n1){}  %{$h$}
\drawedge[ELpos=40, ELside=r, curvedepth=0](n0,n2){}  %{$h$}
\drawedge[ELpos=40, ELside=l, curvedepth=0](n1,n3){}
\drawedge[ELpos=40, ELside=l, curvedepth=0](n2,n3){}
\drawedge[ELpos=40, ELside=l, curvedepth=0](n2,n4){}
\drawedge[ELpos=40, ELside=l, curvedepth=0](n3,n5){}
\drawedge[ELpos=40, ELside=l, curvedepth=0](n4,n5){}
\drawedge[ELpos=40, ELside=l, curvedepth=0](n4,n6){}

%\drawloop[ELside=l,loopCW=y, loopangle=-90, loopdiam=4](n0){$a,b:\frac{1}{2}$}
%\drawedge[ELpos=50, ELside=l, curvedepth=-10](n2,n0){$a,b$}

\end{picture}


==> shift-strategy2.tex <==

\begin{picture}(62,25)(-2,0)
%put(0,0){\framebox(60,26){}}



\gasset{Nframe=n, Nh=2, Nw=2, Nmr=0}

\node[Nmarks=n, Nw=4](n0)(2,10){$d_T$}

\node[Nmarks=n, ExtNL=y, NLangle=90](n1)(17,15){$R$}
\node[Nmarks=n, ExtNL=y, NLangle=270](n2)(17,5){$Q \!\setminus\! R$}
\node[Nmarks=n, ExtNL=y, NLangle=90](n3)(32,15){$R$}
\node[Nmarks=n, ExtNL=y, NLangle=270](n4)(32,5){$Q \!\setminus\! R$}
\node[Nmarks=n, ExtNL=y, NLangle=90](n5)(47,15){$R$}
\put(47,14){\makebox(0,0)[l]{\scalebox{.75}{$\geq 1\!-\eta\! \to 1$}}}
\node[Nmarks=n, ExtNL=y, NLangle=270](n6)(47,5){$Q \!\setminus\! R$}
\put(47,6){\makebox(0,0)[l]{\scalebox{.75}{$\leq \eta \to 0$}}}

\put(8,10){\makebox(0,0)[l]{$\alpha_t$}}



\drawline[AHnb=0](2,22)(47,22)
\drawline[AHnb=0, dash={.5 .8}0](47,22)(53,22)
\drawline[AHnb=0](2,23)(2,21)
\drawline[AHnb=0](17,23)(17,21)
\drawline[AHnb=0](32,23)(32,21)
\drawline[AHnb=0](47,23)(47,21)
\node[Nmarks=n](label)(9.5,24){$t$}
\node[Nmarks=n](label)(24.5,24){$r$}
\node[Nmarks=n](label)(39.5,24){$r$}



\drawedge[ELpos=40, ELside=l, curvedepth=0](n0,n1){}  %{$h$}
\drawedge[ELpos=40, ELside=r, curvedepth=0](n0,n2){}  %{$h$}
\drawedge[ELpos=40, ELside=l, curvedepth=0](n1,n3){}
\drawedge[ELpos=40, ELside=l, curvedepth=0](n2,n3){}
\drawedge[ELpos=40, ELside=l, curvedepth=0](n2,n4){}
\drawedge[ELpos=40, ELside=l, curvedepth=0](n3,n5){}
\drawedge[ELpos=40, ELside=l, curvedepth=0](n4,n5){}
\drawedge[ELpos=40, ELside=l, curvedepth=0](n4,n6){}

%\drawloop[ELside=l,loopCW=y, loopangle=-90, loopdiam=4](n0){$a,b:\frac{1}{2}$}
%\drawedge[ELpos=50, ELside=l, curvedepth=-10](n2,n0){$a,b$}

\end{picture}


==> strong-almost-max.tex <==
\begin{picture}(60,50)
%\put(0,0){\framebox(60,28){}}

\node[Nmarks=i,iangle=90](n0)(25,20){$q_{\init}$}
\node(n1)(55,20){$q_1$}
\node(n2)(55,35){$q_2$}
\node(n4)(63,5){$q_4$}
\node(n3)(47,5){$q_3$}

\node(n5)(20,5){$q_5$}
\node(n6)(1,5){$q_6$}
\node(n7)(-4,20){$q_7$}
\node(n8)(11,32){$q_8$}

\drawedge[ELdist=.5](n0,n1){$a: \frac{1}{2}$}
\drawedge[ELdist=.5,ELside=l, curvedepth=3](n0,n5){$a: \frac{1}{2}$}

\drawedge[ELdist=.5,ELside=l, curvedepth=5](n1,n2){$a$}
\drawedge[ELdist=.5,ELside=l, curvedepth=5](n2,n1){$a,b$}
\drawedge[ELdist=.5,ELside=r, curvedepth=-5](n1,n3){$b$}
\drawedge[ELdist=.5,ELside=r, curvedepth=-5](n3,n4){$a,b$}
\drawedge[ELdist=.5,ELside=r, curvedepth=-5](n4,n1){$a,b$}

\drawedge[ELdist=.5,ELside=l, curvedepth=4](n5,n6){$a,b$}
\drawedge[ELdist=.5,ELside=l, curvedepth=4](n6,n7){$a,b$}
\drawedge[ELdist=.5,ELside=l, curvedepth=4](n7,n8){$a,b$}
\drawedge[ELdist=.5,ELside=l, curvedepth=4](n8,n0){$a,b$}
\end{picture}





==> strong-memory-max.tex <==
\begin{picture}(50,42)
%\put(0,0){\framebox(50,42){}}

\node[Nmarks=i](n0)(10,21){$q_{\init}$}
\node[Nmarks=n](n1)(25,31){$q_1$}
\node[Nmarks=n](n2)(25,11){$q_2$}
\node[Nmarks=n](n3)(45,11){$q_3$}

\drawpolygon[dash={0.8 0.5}0](20,19)(50,19)(50,3)(20,3)
\node[Nframe=n](label)(35,1){target set $T$}

\drawedge[ELpos=40, ELside=l](n0,n1){$a,b: \frac{1}{2}$}
\drawedge[ELpos=40, ELside=r](n0,n2){$a,b: \frac{1}{2}$}
\drawedge(n0,n2){}
\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](n1){$b$}
\drawedge(n1,n2){$a$}

\drawedge[ELpos=50, ELside=l, curvedepth=4](n2,n3){$a,b$}
\drawedge[ELpos=50, ELside=l, curvedepth=4](n3,n2){$a,b$}

\end{picture}


==> sure-ws-reduction.tex <==

\begin{picture}(114,40)(0,2)
%\put(0,0){\framebox(114,40){}}

\node[Nmarks=n, Nw=40, Nh=22, dash={0.2 0.5}0](m1)(20,24){}
\node[Nframe=n](label)(8,31){MDP $\M$}

\node[Nmarks=i](n1)(10,22){$q_{\init}$}
\node[Nmarks=r](n1)(34,22){$\q$}
\node[Nmarks=n](n2)(22,22){$q$}
\node[Nframe=n](arrow)(50,24){{\Large $\Rightarrow$}}



\node[Nmarks=n, Nw=40, Nh=22, dash={0.2 0.5}0](nm1)(80,24){}
\node[Nmarks=n, Nw=57, Nh=40, dash={0.4 1}0](m2)(86,20){}
\node[Nframe=n](label)(67,37){MDP $\N$}

\node[Nframe=n](label)(68,31){MDP $\M$}
\node[Nmarks=i](n0)(70,22){$q_{\init}$}
\node[Nmarks=r](n1)(94,22){$\q$}
\node[Nmarks=n](n2)(82,22){$q$}

\node[Nmarks=n](end)(77,5){$\sink$}
\node[Nmarks=n](qq)(108,22){$\p$} 
%\drawpolygon[dash={0.8 0.5}0](83,20)(83,10)(104,10)(104,20)
%\node[Nframe=n](label)(98,18){}

\drawloop[ELside=l,loopCW=y, loopangle=180, loopdiam=5](end){$\Act'$}

\drawedge[ELpos=40, ELside=l, curvedepth=0](n0,end){$\sharp$}
\drawedge[ELpos=40, ELside=l, curvedepth=0](n2,end){$\sharp$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](n1,qq){$\sharp$}
\drawedge[ELpos=50, ELside=r, curvedepth=-8](qq,n0){$\Act$}
\drawedge[ELpos=50, ELside=l, curvedepth=7](qq,end){$\sharp$}

\end{picture}


==> twin.tex <==

\begin{picture}(120,50)(0,0)
%\put(0,0){\framebox(120,50){}}

\node[Nmarks=n](l)(5,25){$r$}
\node[Nmarks=n](p)(25,38){$s$}
\node[Nmarks=n](q)(25,12){$q$}


\drawedge[ELside=r,ELdist=0](l,p){$a:\frac{1}{5}$}
\drawedge[ELside=l,ELdist=0](l,q){$a:\frac{4}{5}$}

\drawedge[ELside=l, curvedepth=6](q,l){$a$}
\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=5](p){$a$}

\node[Nframe=n](arrow)(45,24){{\Large $\Rightarrow$}}


\node[Nmarks=n](l1)(70,34){$r_1$}
\node[Nmarks=n](l2)(70,16){$r_2$}
\node[Nmarks=n](p1)(105,45){$s_1$}
\node[Nmarks=n](p2)(105,27){$s_2$}
\node[Nmarks=n](q)(105,5){$q$}


\drawedge[ELside=l,ELpos=70, ELdist=0](l1,p1){$\frac{1}{10}$}
\drawedge[ELside=l,ELpos=73, ELdist=.5](l1,p2){$\frac{1}{10}$}
\drawedge[ELside=l,ELpos=73, ELdist=0](l1,q){$\frac{4}{5}$}


\drawedge[ELside=l,ELpos=16, ELdist=0](l2,p1){$\frac{1}{10}$}
\drawedge[ELside=r,ELpos=25, ELdist=0](l2,p2){$\frac{1}{10}$}
\drawedge[ELside=l,ELpos=40, ELdist=.5](l2,q){$\frac{4}{5}$}

\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=5](p1){$\frac{1}{2}$}
\drawedge[ELside=l,ELpos=52, curvedepth=3](p1,p2){$\frac{1}{2}$}
\drawedge[ELside=l,ELpos=48, curvedepth=3](p2,p1){$\frac{1}{2}$}
\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=5](p2){$\frac{1}{2}$}

\end{picture}


==> vanishing-state.tex <==

\begin{picture}( 40,35)
%\put(0,-2){\framebox(40,35){}}

\node[Nmarks=i,iangle=180](n0)(10,25){$q_{\init}$}
\node[Nmarks=n](n1)(35,25){$q_1$}
\node[Nmarks=n](n2)(10,5){$q_2$}
\node[Nmarks=n](n3)(35,5){$q_3$}

\drawedge[ELdist=.5](n0,n1){$a: \frac{1}{2}$}
\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=4](n0){$a,b:\frac{1}{2}$}
\drawedge[ELdist=.5](n0,n2){$b: \frac{1}{2}$}

\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=4](n1){$a$}
\drawedge[ELdist=.5,ELside=r](n1,n3){$b$}



\drawedge[ELpos=50, ELdist=.5, ELside=l, curvedepth=10](n2,n0){$a,b$}
\drawedge[ELpos=50, ELdist=.5, ELside=r, curvedepth=-10](n3,n1){$a,b$}
\end{picture}


==> weak-limit.tex <==

\begin{picture}(79,40)
%\put(0,0){\framebox(79,40){}}

\node[Nmarks=i](n0)(10,32){$q_{\init}$}
\node[Nmarks=n](n1)(10,7){$q_1$}
\node[Nmarks=n](n2)(35,32){$q_2$}
\node[Nmarks=n](n3)(55,32){$q_3$}
\node[Nmarks=r](n4)(75,17){$q_4$}
\node[Nmarks=n](n5)(55,7){$q_5$}
\node[Nmarks=n](n6)(35,7){$q_6$}


\drawedge[ELpos=40, ELside=l, curvedepth=4](n0,n1){$a,b:\frac{1}{2}$}
\drawedge[ELpos=50, ELside=l](n0,n2){$a,b:\frac{1}{2}$}
\drawedge[ELpos=50, ELside=l, curvedepth=4](n1,n0){$a,b$}

\drawedge[ELpos=50, ELside=l, curvedepth=4](n2,n3){$a,b$}
\drawedge[ELpos=50, ELside=l, curvedepth=4](n3,n2){$a$}

\drawedge[ELpos=55](n3,n4){$b$}
\drawedge[ELpos=55](n4,n5){$a,b$}
\drawedge[ELpos=55](n5,n3){$a,b:\frac{1}{2}$}

\drawedge[ELpos=50, ELside=r, curvedepth=-4](n5,n6){$a,b:\frac{1}{2}$}
\drawedge[ELpos=50, ELside=r, curvedepth=-4](n6,n5){$a,b$}

%\drawloop[ELside=l,loopCW=y, loopangle=-90, loopdiam=4](n0){$a,b:\frac{1}{2}$}
%\drawedge[ELpos=50, ELside=l, curvedepth=-10](n2,n0){$a,b$}

\end{picture}

